Electric dipole moment of light nuclei - 6Li, 7Li, 9Be, 11B, and 13C -

In this proceeding, we present the results of the theoretical evaluations of the electric dipole moment (EDM) of light nuclei, including the preliminary value for the 11B nucleus. From the data, we can infer an approximate counting rule, and predict the EDM of other light nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

